The SemGuS Toolkit

Semantics-Guided Synthesis (SemGuS) is a programmable framework for defining synthesis problems in a domain- and solver-agnostic way. This paper presents the standardized SemGuS format, together with an open-source toolkit that provides a parser, a verifier, and enumerative SemGuS solvers. The paper also describes an initial set of SemGuS benchmarks, which form the basis for comparing SemGuS solvers, and presents an evaluation of the baseline enumerative solvers.

==> figs/runtime-cactus.tex <==
\begin{tikzpicture}
    \begin{axis}[        
        ylabel={Time (seconds)},
        xlabel={Benchmark Count},
        xmin=0,
        xmax=440,
        ymin=0,
        width=12cm,
        tick label style={font=\Large},
        label style={font=\Large},        
        legend style={font=\Large},
        legend pos=north east,
        no markers]
       \addplot+[sharp plot,mark=none,very thick] table [x index=0,y index=3] {figs/data/runtime.dat};  
       \addplot+[sharp plot,mark=none,very thick] table [x index=0,y index=1] {figs/data/runtime.dat};
       \addplot+[sharp plot,mark=none,very thick] table [x index=0,y index=2] {figs/data/runtime.dat};     
       \addplot+[sharp plot,mark=none,very thick] table [x index=0,y index=4] {figs/data/runtime.dat};
       \legend{TopDown, BottomUp(H),BottomUp(S), Virtual Best}
    \end{axis}
\end{tikzpicture}
